No Reason for No Supervision: Improved Generalization in Supervised Models

We consider the problem of training a deep neural network on a given classification task, e.g., ImageNet-1K (IN1K), so that it excels at both the training task as well as at other (future) transfer tasks. These two seemingly contradictory properties impose a trade-off between improving the model's generalization and maintaining its performance on the original task. Models trained with self-supervised learning tend to generalize better than their supervised counterparts for transfer learning; yet, they still lag behind supervised models on IN1K. In this paper, we propose a supervised learning setup that leverages the best of both worlds. We extensively analyze supervised training using multi-scale crops for data augmentation and an expendable projector head, and reveal that the design of the projector allows us to control the trade-off between performance on the training task and transferability. We further replace the last layer of class weights with class prototypes computed on the fly using a memory bank and derive two models: t-ReX that achieves a new state of the art for transfer learning and outperforms top methods such as DINO and PAWS on IN1K, and t-ReX* that matches the highly optimized RSB-A1 model on IN1K while performing better on transfer tasks. Code and pretrained models: https://europe.naverlabs.com/t-rex

==> float/tikz_coding_length.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.25cm,
    height=3.20cm,
    ylabel= Coding Length,
    ylabel style={align=center, font=\scriptsize},
    xlabel style={align=center, font=\scriptsize},
    tick label style={font=\scriptsize},
    xtick={1, 2, 3, 4},
    xmin=0.35,
    xmax=4.65,
    xticklabels={
        \base,
        \baseprshort,
        \basemcshort,
        \basemcprshort,
    },
    xticklabel style={rotate=45},
    bar width=15pt,
    y coord trafo/.code={\pgfmathparse{\pgfmathresult/1000}},
    yticklabel = \pgfmathprintnumber{\tick}k
]

    \addplot[ybar, bar width=12pt, fill=\basec] table {./res/average_coding_length_Ml0-L0.txt};
    \addplot[ybar, bar width=12pt, fill=\baseprc] table {./res/average_coding_length_Ml0-L3.txt};
    \addplot[ybar, bar width=12pt, fill=\basemcc] table {./res/average_coding_length_Ml8-L0.txt};
    \addplot[ybar, bar width=12pt, fill=\basemcprc] table {./res/average_coding_length_Ml8-L3.txt};

\end{axis}
\end{tikzpicture}

==> float/tikz_convex_hull.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7.5cm,
    ylabel style={align=center},
    ylabel= Mean Transfer Acc. (Log odds),
    ylabel style={font=\footnotesize},
    xlabel = \imnetlong Accuracy (\%),
    xlabel style={font=\footnotesize},
    legend columns=3,
    legend style={column sep=10pt},
    legend style={at={(0.02, 0.03)}, anchor=south west, font=\footnotesize, nodes={scale=0.95, transform shape}},
    xmin=74.5,
    xmax=80.4,
    ymin=0.95,
    ymax=1.38,
    xtick = {75,76,77,78,79,80},
    ytick = {1.0,1.1,1.2,1.3},
    minor y tick num=1,
]

    \fill[Sepia, opacity=0.2] (70,1.256) -- (74.8, 1.256) -- (76.39, 1.256) -- (78.0, 1.195) -- (78.8, 1.053) --(79.8, 0.978) -- (79.8,0);
    \node[Sepia!60!Brown, text width=50pt] at (axis cs: 75.5,1.135) {\small{\begin{center} \textbf{Previous SotA}\end{center}}};

    \addplot[rsb,
    nodes near coords=\rsb,
    every node near coord/.style={anchor=east, font=\small, xshift=-1pt}]  coordinates {(79.8, 0.978)};

    \addplot[supcon,
    nodes near coords=SupCon,
    every node near coord/.style={anchor=east, font=\small, xshift=15pt, yshift=-10pt}] coordinates {(78.8, 1.053)};

    \addplot[look, text width=50pt,
    nodes near coords={\baselineskip=1pt \begin{center}LOOK (\textit{+\textit{multi-crop}})\end{center}},
    every node near coord/.style={anchor=east, font=\small, xshift=25pt, yshift=-11pt}] coordinates {(78.0, 1.195)};

    \addplot[slmlp, text width=50pt,
    nodes near coords={\baselineskip=1pt \begin{center}SL-MLP (\textit{+\textit{multi-crop}})\end{center}},
    every node near coord/.style={anchor=south, font=\small, xshift=-18pt, yshift=-23pt}]
    coordinates {(76.30, 1.2207)};

    \addplot[dino,
    nodes near coords=\dino,
    every node near coord/.style={anchor=south, font=\small, xshift=5pt, yshift=1}] coordinates {(74.8, 1.256)};

    \addplot[paws,
    nodes near coords=PAWS,
    every node near coord/.style={anchor=south, font=\small, xshift=-1pt, yshift=1}] coordinates {(76.39, 1.256)};

    \fill[Apricot, opacity=0.2]
        (70, 1.3574) -- (78.0, 1.3574) -- (78.8, 1.3049) -- (79.56, 1.2241) -- (79.75, 1.2005) -- (79.97, 1.1497) -- (80.16, 1.09) -- (80.19, 1.08) -- (80.19, 0.9) -- (79.8, 0.9) -- (79.8, 0.978) -- (78.8, 1.053) -- (78.0, 1.195) -- (76.39, 1.256) -- (70, 1.256);
    \node[Bittersweet!60!white, text width=50pt] at (axis cs: 75.55,1.31)
    {\small{\begin{center} \textbf{New SotA (this paper)} \end{center}}};

    \addplot[lone, opacity=\convexhullmarkeropacity] coordinates {
        (79.8435999370117, 1.149997364908629)
        (79.56479998046875, 1.1498950804986665)
        (78.92679997802733, 1.1526355865819966)
        (79.31999999511719, 1.1813269264856479)
        (79.54279997314453, 1.1792154735140759)
        (79.57999999072265, 1.1730769360794022)
        (79.4, 1.195)
        (79.6, 1.131)
        (79.56439999023438, 1.1687035784710451)
        (79.47319996777344, 1.1929504915146318)
        (78.98466659912108, 1.1915030851607942)
        (79.21133331542968, 1.2075664971840967)
        (79.63466666503906, 1.1307521368514908)
        (79.39933331380209, 1.1951957469066377)
        (80.01919997851562, 1.0567579297765168)
        (79.60959993945313, 1.1499940826417554)
        (79.78119996875, 1.1399931107801589)
        (79.79599998339845, 1.1459316526683165)
        (79.71999996744792, 1.1494732418417866)
        (79.93839997705078, 1.15570772616344)
        (79.66466665690103, 1.1875941933320142)
        (79.54066663167318, 1.2163668042765443)
        (79.47533330729168, 1.2053206814209096)
        (78.6946666748047, 1.1675205166156908)
        (78.9333333577474, 1.2028281686733853)
        (79.26533334065755, 1.1962053750461605)
        (79.56533330566407, 1.1965747106795879)
        (79.49466665690103, 1.2248911919323016)
        (79.32733327555339, 1.193746063771934)
    };

    \addplot[ltwo, opacity=\convexhullmarkeropacity] coordinates {
        (78.5567999819336, 1.297088074835031)
        (78.13439997021484, 1.2920759362786098)
        (77.83999999658201, 1.2735874629635058)
        (78.15039997851564, 1.3010772328325717)
        (78.32959997509766, 1.3217940673734407)
        (78.2, 1.313)
        (78.39520001025392, 1.304617812971375)
        (78.75333329915365, 1.1973746482705427)
        (76.77133326985677, 1.339931920374674)
        (78.22533333496094, 1.318842495269366)
        (78.32119996435547, 1.306861454503053)
        (77.20666666585286, 1.3476789548514003)
        (77.61066663492839, 1.283617779185343)
        (78.06066668131511, 1.3112664787889896)
        (78.14933334147135, 1.3355370241281945)
        (78.26266665445964, 1.3113608144208655)
    };

    \addplot[lthree, opacity=\convexhullmarkeropacity] coordinates {
        (77.46600001139323, 1.32777215398719)
        (76.71359997070313, 1.2805930937236236)
        (77.30479997558595, 1.3207497666247257)
        (77.48719998046876, 1.3312402551694253)
        (75.98, 1.34)
        (77.64920000195312, 1.3333758769840505)
        (75.97733327148437, 1.3414572787793015)
        (76.97799997233072, 1.2837955597477766)
        (77.16733330810547, 1.3253044853642142)
        (77.26933332682292, 1.3276890836802377)
        (77.94, 1.35)
        (77.76, 1.3549)
    };

    \addplot[ocmlone, opacity=\convexhullmarkeropacity] coordinates {
        (80.06679998681642, 1.0778931412681128)
        (80.02519995605469, 1.0904064950692194)
        (80.09959998193361, 1.0738145734363362)
        (79.96319998925782, 1.089329058751308)
        (79.51759995507811, 1.2066233868193397)
        (79.52119998339843, 1.2129914721180959)
        (79.35759999853516, 1.2265844328978683)
        (79.33399998925782, 1.2198070766360163)
        (79.60840003662108, 1.168055154901492)
        (79.58919999707032, 1.1697094381584134)
        (79.80159998095704, 1.174496024532537)
        (79.82280001367188, 1.0914149096487333)
        (79.68879996972656, 1.1918202128410127)
        (79.97519997363283, 1.0802980865417386)
        (79.19119996923828, 1.2119199021810947)
        (79.33399998486328, 1.1996833963946738)
        (79.9832000073242, 1.0698061862165698)
        (79.24599996044923, 1.1930243411629005)
        (79.08839998291016, 1.1513285319944706)
        (79.31919998291015, 1.1561649014690152)
        (79.05679997363282, 1.161966878063975)
        (79.40279997265625, 1.2263765164045142)
        (78.68399997558593, 1.2051315263045141)
        (79.45999999072265, 1.1755714118892173)
        (79.14666665445964, 1.241891620130855)
        (78.80199994384766, 1.1556046539311742)
        (80.16199999755858, 1.0897974975741378)
        (79.47, 1.0579)
    };

    \addplot[ocmltwo, opacity=\convexhullmarkeropacity] coordinates {
        (78.6, 1.3033)
        (78.55933330729167, 1.2729697538169793)
        (77.43466667073568, 1.2826485450435223)
        (77.53866665527345, 1.277224676502244)
        (78.67, 1.2949)
        (77.79, 1.3450)
        (78.64, 1.3019)
    };

    \addplot[ocmlthree, opacity=\convexhullmarkeropacity] coordinates {
        (77.8, 1.3554)
        (77.83, 1.3340)
        (77.78, 1.3398)
        (77.87, 1.3406)
        (77.84, 1.3450)
        (77.59, 1.3372)
    };

    \legend{
    ,,,,,, \color{\lonec}{\trex$_1$}, \color{\ltwoc}{\trex$_2$}, \color{\lthreec}{\trex$_3$},
    \color{\loneocmc}{\trex$_1$-OCM},\color{\ltwoocmc}{\trex$_2$-OCM},\color{\lthreeocmc}{\trex$_3$-OCM},
    }


    \draw[black, thick] (78.0, 1.3574) -- (78.5, 1.3574);
    \addplot[ocmlthree,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    nodes near coords={{\color{black} \bone}},
    every node near coord/.style={
        anchor=west, font=\small, fill=white, draw=black , yshift=0pt, xshift=20
    }]  coordinates {(78.0, 1.3574)};

    \addplot[ocmltwo,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(78.8, 1.3049)};

    \addplot[ocmlone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(79.56, 1.2241)};

    \addplot[lone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(79.75, 1.2005)};

    \addplot[lone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(79.97, 1.1497)};

    \draw[black,  thick] (80.19, 1.08) -- (80.19, 1.02);
    \addplot[ocmlone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    nodes near coords={{\color{black} \btwo}},
    every node near coord/.style={
        anchor=south, font=\small, fill=white, draw=black , yshift=-30pt, xshift=-10pt
    }]  coordinates {(80.19, 1.08)};

\end{axis}
\end{tikzpicture}


==> float/tikz_convex_hull_extended.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7.77cm,
    ylabel style={align=center},
    ylabel= Mean Transfer Acc. (Log odds),
    ylabel style={font=\footnotesize},
    xlabel = \imnetlong Accuracy (\%),
    xlabel style={font=\footnotesize},
    legend columns=3,
    legend style={column sep=10pt},
    legend style={at={(0.02, 0.03)}, anchor=south west, font=\footnotesize, nodes={scale=0.95, transform shape}},
    xmin=74.5,
    xmax=80.4,
    ymin=0.95,
    ymax=1.38,
    xtick = {75,76,77,78,79,80},
    ytick = {1.0,1.1,1.2,1.3},
    minor y tick num=1,
]

    \fill[Sepia, opacity=0.2] (70,1.256) -- (74.8, 1.256) -- (76.39, 1.256) -- (78.0, 1.195) -- (78.8, 1.053) --(79.8, 0.978) -- (79.8,0);
    \node[Sepia!60!Brown, text width=50pt] at (axis cs: 75.5,1.135) {\small{\begin{center} \textbf{Previous SotA}\end{center}}};

    \addplot[rsb,
    nodes near coords=\rsb,
    every node near coord/.style={anchor=east, font=\small}]  coordinates {(79.8, 0.978)};

    \addplot[supcon,
    nodes near coords=SupCon,
    every node near coord/.style={anchor=south, font=\small, xshift=15pt, yshift=3pt}] coordinates {(78.8, 1.053)};

    \addplot[look, text width=50pt,
    nodes near coords={\baselineskip=1pt \begin{center}LOOK (\textit{+\textit{multi-crop}})\end{center}},
    every node near coord/.style={anchor=east, font=\small, xshift=25pt, yshift=-11pt}] coordinates {(78.0, 1.195)};

    \addplot[slmlp, text width=50pt,
    nodes near coords={\baselineskip=1pt \begin{center}SL-MLP (\textit{+\textit{multi-crop}})\end{center}},
    every node near coord/.style={anchor=south, font=\small, xshift=-18pt, yshift=-23pt}]
    coordinates {(76.30, 1.2207)};

    \addplot[dino,
    nodes near coords=\dino,
    every node near coord/.style={anchor=south, font=\small, xshift=10pt}] coordinates {(74.8, 1.256)};

    \addplot[paws,
    nodes near coords=PAWS,
    every node near coord/.style={anchor=south, font=\small, xshift=-1pt, yshift=1}] coordinates {(76.39, 1.256)};

    \fill[Apricot, opacity=0.2]
        (70, 1.3574) -- (78.0, 1.3574) -- (78.8, 1.3049) -- (79.56, 1.2241) -- (79.75, 1.2005) -- (79.97, 1.1497) -- (80.16, 1.09) -- (80.19, 1.08) -- (80.19, 0.9) -- (79.8, 0.9) -- (79.8, 0.978) -- (78.8, 1.053) -- (78.0, 1.195) -- (76.39, 1.256) -- (70, 1.256);
    \node[Bittersweet!60!white, text width=50pt] at (axis cs: 75.55,1.31)
    {\small{\begin{center} \textbf{New SotA (this paper)} \end{center}}};

    \addplot[lone, opacity=\convexhullmarkeropacity] coordinates {
        (79.8435999370117, 1.149997364908629)
        (79.56479998046875, 1.1498950804986665)
        (78.92679997802733, 1.1526355865819966)
        (79.31999999511719, 1.1813269264856479)
        (79.54279997314453, 1.1792154735140759)
        (79.57999999072265, 1.1730769360794022)
        (79.4, 1.195)
        (79.6, 1.131)
        (79.56439999023438, 1.1687035784710451)
        (79.47319996777344, 1.1929504915146318)
        (78.98466659912108, 1.1915030851607942)
        (79.21133331542968, 1.2075664971840967)
        (79.63466666503906, 1.1307521368514908)
        (79.39933331380209, 1.1951957469066377)
        (80.01919997851562, 1.0567579297765168)
        (79.60959993945313, 1.1499940826417554)
        (79.78119996875, 1.1399931107801589)
        (79.79599998339845, 1.1459316526683165)
        (79.71999996744792, 1.1494732418417866)
        (79.93839997705078, 1.15570772616344)
        (79.66466665690103, 1.1875941933320142)
        (79.54066663167318, 1.2163668042765443)
        (79.47533330729168, 1.2053206814209096)
        (78.6946666748047, 1.1675205166156908)
        (78.9333333577474, 1.2028281686733853)
        (79.26533334065755, 1.1962053750461605)
        (79.56533330566407, 1.1965747106795879)
        (79.49466665690103, 1.2248911919323016)
        (79.32733327555339, 1.193746063771934)

    };

    \addplot[ltwo, opacity=\convexhullmarkeropacity] coordinates {
        (78.5567999819336, 1.297088074835031)
        (78.13439997021484, 1.2920759362786098)
        (77.83999999658201, 1.2735874629635058)
        (78.15039997851564, 1.3010772328325717)
        (78.32959997509766, 1.3217940673734407)
        (78.2, 1.313)
        (78.39520001025392, 1.304617812971375)
        (78.75333329915365, 1.1973746482705427)
        (76.77133326985677, 1.339931920374674)
        (78.22533333496094, 1.318842495269366)
        (78.32119996435547, 1.306861454503053)
        (77.20666666585286, 1.3476789548514003)
        (77.61066663492839, 1.283617779185343)
        (78.06066668131511, 1.3112664787889896)
        (78.14933334147135, 1.3355370241281945)
        (78.26266665445964, 1.3113608144208655)
    };

    \addplot[lthree, opacity=\convexhullmarkeropacity] coordinates {
        (77.46600001139323, 1.32777215398719)
        (76.71359997070313, 1.2805930937236236)
        (77.30479997558595, 1.3207497666247257)
        (77.48719998046876, 1.3312402551694253)
        (75.98, 1.34)
        (77.64920000195312, 1.3333758769840505)
        (75.97733327148437, 1.3414572787793015)
        (76.97799997233072, 1.2837955597477766)
        (77.16733330810547, 1.3253044853642142)
        (77.26933332682292, 1.3276890836802377)
        (77.94, 1.35)
        (77.76, 1.3549)
    };

    \addplot[ocmlone, opacity=\convexhullmarkeropacity] coordinates {
        (80.06679998681642, 1.0778931412681128)
        (80.02519995605469, 1.0904064950692194)
        (80.09959998193361, 1.0738145734363362)
        (79.96319998925782, 1.089329058751308)
        (79.51759995507811, 1.2066233868193397)
        (79.52119998339843, 1.2129914721180959)
        (79.35759999853516, 1.2265844328978683)
        (79.33399998925782, 1.2198070766360163)
        (79.60840003662108, 1.168055154901492)
        (79.58919999707032, 1.1697094381584134)
        (79.80159998095704, 1.174496024532537)
        (79.82280001367188, 1.0914149096487333)
        (79.68879996972656, 1.1918202128410127)
        (79.97519997363283, 1.0802980865417386)
        (79.19119996923828, 1.2119199021810947)
        (79.33399998486328, 1.1996833963946738)
        (79.9832000073242, 1.0698061862165698)
        (79.24599996044923, 1.1930243411629005)
        (79.08839998291016, 1.1513285319944706)
        (79.31919998291015, 1.1561649014690152)
        (79.05679997363282, 1.161966878063975)
        (79.40279997265625, 1.2263765164045142)
        (78.68399997558593, 1.2051315263045141)
        (79.45999999072265, 1.1755714118892173)
        (79.14666665445964, 1.241891620130855)
        (78.80199994384766, 1.1556046539311742)
        (80.16199999755858, 1.0897974975741378)
        (79.47, 1.0579)
    };

    \addplot[ocmltwo, opacity=\convexhullmarkeropacity] coordinates {
        (78.6, 1.3033)
        (78.55933330729167, 1.2729697538169793)
        (77.43466667073568, 1.2826485450435223)
        (77.53866665527345, 1.277224676502244)
        (78.67, 1.2949)
        (77.79, 1.3450)
        (78.64, 1.3019)
    };

    \addplot[ocmlthree, opacity=\convexhullmarkeropacity] coordinates {
        (77.8, 1.3554)
        (77.83, 1.3340)
        (77.78, 1.3398)
        (77.87, 1.3406)
        (77.84, 1.3450)
        (77.59, 1.3372)
    };

    \addplot[loneorth, opacity=\convexhullmarkeropacity] coordinates {
        (78.97639997558592, 1.2266285818435276)
        (79.03680001367188, 1.2128077756715514)
        (78.9486666389974, 1.202030123825474)
    };

    \addplot[ltwoorth, opacity=\convexhullmarkeropacity] coordinates {
        (77.74239995458984, 1.320109403728896)
        (76.78599995198567, 1.326857312998262)
    };

    \addplot[lthreeorth, opacity=\convexhullmarkeropacity] coordinates {
        (77.21039998242188, 1.3162166267404238)
        (75.54666668619792, 1.3273062000921858)
    };

    \addplot[oca, opacity=\convexhullmarkeropacity] coordinates {
        (78.29840000097656, 1.2289497810788286)
        (78.1040000209961, 1.248052691926592)
        (79.11879996484376, 1.1586914698296749)
        (79.14359995458985, 1.2319717980064093)
    };

    \legend{
    ,,,,,,\color{\lonec}{\trex$_1$}, \color{\ltwoc}{\trex$_2$}, \color{\lthreec}{\trex$_3$},
    \color{\loneocmc}{\trex$_1$-OCM},\color{\ltwoocmc}{\trex$_2$-OCM},\color{\lthreeocmc}{\trex$_3$-OCM},
    \color{\loneorthc}{\trex$_1$-\textit{orth}},\color{\ltwoorthc}{\trex$_2$-\textit{orth}},\color{\lthreeorthc}{\trex$_3$-\textit{orth}},
    \color{\ocac}{\trex$_1$-OCA}
    };


    \draw[black, thick] (78.0, 1.3574) -- (78.5, 1.3574);
    \addplot[ocmlthree,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    nodes near coords={{\color{black} \bone}},
    every node near coord/.style={
        anchor=west, font=\small, fill=white, draw=black , yshift=0pt, xshift=20
    }]  coordinates {(78.0, 1.3574)};

    \addplot[ocmltwo,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(78.8, 1.3049)};

    \addplot[ocmlone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(79.56, 1.2241)};

    \addplot[lone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(79.75, 1.2005)};

    \addplot[lone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    ] coordinates {(79.97, 1.1497)};

    \draw[black,  thick] (80.19, 1.08) -- (80.19, 1.02);
    \addplot[ocmlone,
    mark=star, mark size=\convexhullmarkersize+1, ultra thick,
    nodes near coords={{\color{black} \btwo}},
    every node near coord/.style={
        anchor=south, font=\small, fill=white, draw=black , yshift=-30pt, xshift=-10pt
    }]  coordinates {(80.19, 1.08)};

\end{axis}
\end{tikzpicture}


==> float/tikz_gradient_stat.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.40cm,
    height=3.5cm,
    ylabel=Gradient Sim.,
    xlabel=Epoch,
    ylabel style = {align=center, font=\scriptsize},
    xlabel style = {align=center, font=\scriptsize},
    tick label style={font=\scriptsize},
    legend pos=north east,
    legend columns = 1,
    legend style = {column sep=2pt, font=\scriptsize, only marks},
    ymax=1.0,
    xtick = {0, 50, 100},
]

    \addplot[style=basebs] table {./res/gradient_similarity_nomc.txt};
    \addplot[style=basemc] table {./res/gradient_similarity_mc.txt};
    \addlegendentry{{\basebs}}
    \addlegendentry{{\basemc}}

\end{axis}
\end{tikzpicture}


==> float/tikz_intraclass_in1k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    xlabel = ImageNet-1K Acc. (\%),
    ylabel = Intra-class Dist.,
    xlabel style = {align=center, font=\footnotesize},
    ylabel style = {align=center, font=\footnotesize},
    tick label style={font=\scriptsize},
    xmax=80.4,
    ymax=1.07,
    ymin=0.57,
    ytick = {0.6, 0.7, 0.8, 0.9, 1.0},
]

    \addplot [base] coordinates {(76.6, 0.67617)};
    \addplot [basemc] coordinates {(79.7, 0.62014)};
    \addplot [basepr] coordinates {(74.1, 1.02729)};
    \addplot [basemcpr] coordinates {(77.6, 0.89189)};

    \draw[style=arrowmc] (axis cs:76.6, 0.67617) -- (axis cs:79.7, 0.62014);
    \draw[style=arrowmc] (axis cs:74.1, 1.02729) -- (axis cs:77.6, 0.89189);

    \draw[style=arrowpr] (axis cs:76.6, 0.67617) -- (axis cs:74.1, 1.02729);
    \draw[style=arrowpr] (axis cs:79.7, 0.62014) -- (axis cs:77.6, 0.89189);

\end{axis}
\end{tikzpicture}


==> float/tikz_intraclass_transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    xlabel = Mean Transfer Acc. (LO),
    xlabel style = {align=center, font=\footnotesize},
    ylabel style = {align=center, font=\footnotesize},
    tick label style={font=\scriptsize},
    xmin=0.,
    xmax=1.42,
    ymax=1.07,
    ymin=0.57,
    ytick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xtick = {0.0, 0.4, 0.8, 1.2},
    ymajorticks=false,
    legend pos=outer north east,
    legend columns = 1,
    legend style = {column sep=2pt, font=\footnotesize, only marks, at={(1.15, 1)},anchor=north west},
]

    \addplot [base] coordinates {(0.0951, 0.98328)};
    \addplot [basemc] coordinates {(0.2490, 0.91578)};
    \addplot [basepr] coordinates {(1.1322, 1.03877)};
    \addplot [basemcpr] coordinates {(1.3425, 0.92094)};

    \addlegendentry{{\base}}
    \addlegendentry{{\basemcshort}}
    \addlegendentry{{\baseprshort}}
    \addlegendentry{{\basemcprshort}}
    \addlegendentry{{\bone}}
    \addlegendentry{{\btwo}}

    \draw[style=arrowmc, shorten >= 3pt, shorten <= 1pt] (axis cs:0.0951, 0.98328) -- (axis cs:0.2490, 0.91578);
    \draw[style=arrowmc] (axis cs:1.1322, 1.03877) -- (axis cs:1.3425, 0.92094);

    \draw[style=arrowpr] (axis cs:0.0951, 0.98328) -- (axis cs:1.1322, 1.03877);
    \draw[style=arrowpr] (axis cs:0.2490, 0.91578) -- (axis cs:1.3425, 0.92094);

\end{axis}
\end{tikzpicture}


==> float/tikz_sparsity_in1k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    xlabel = ImageNet-1K Acc. (\%),
    ylabel = Sparsity (\%),
    xlabel style = {align=center, font=\footnotesize},
    ylabel style = {align=center, font=\footnotesize},
    tick label style={font=\scriptsize},
    xmax=80.4,
    ymax=100.,
    ymin=0.,
]

    \addplot [base] coordinates {(76.6, 95.06 )};
    \addplot [basemc] coordinates {(79.7, 93.59)};
    \addplot [basepr] coordinates {(74.1, 34.77)};
    \addplot [basemcpr] coordinates {(77.6, 5.66)};

    \draw[style=arrowmc] (axis cs:76.6, 95.06) -- (axis cs:79.7, 93.59);
    \draw[style=arrowmc] (axis cs:74.1, 34.77) -- (axis cs:77.6, 5.66);

    \draw[style=arrowpr] (axis cs:76.6, 95.06) -- (axis cs:74.1, 34.77);
    \draw[style=arrowpr] (axis cs:79.7, 93.59) -- (axis cs:77.6, 5.66);

\end{axis}
\end{tikzpicture}


==> float/tikz_sparsity_transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    xlabel = Mean Transfer Acc. (LO),
    xlabel style = {align=center, font=\footnotesize},
    ylabel style = {align=center, font=\footnotesize},
    tick label style={font=\scriptsize},
    legend pos=outer north east,
    legend columns = 1,
    legend style = {column sep=2pt, font=\scriptsize, only marks},
    xmin=0.,
    xmax=1.42,
    ymax=100,
    ymin=0,
    ymajorticks=false,
]

    \addplot [base] coordinates {(0.0951, 93.74)};
    \addplot [basemc] coordinates {(0.2790, 92.11)};
    \addplot [basepr] coordinates {(1.1322, 43.87)};
    \addplot [basemcpr] coordinates {(1.3425, 8.12)};

    \draw[style=arrowmc, shorten >= 3pt, shorten <= 1pt] (axis cs:0.0951, 93.74) -- (axis cs:0.2790, 92.11);
    \draw[style=arrowmc] (axis cs:1.1322, 43.87) -- (axis cs:1.3425, 8.12);

    \draw[style=arrowpr] (axis cs:0.0951, 93.74) -- (axis cs:1.1322, 43.87);
    \draw[style=arrowpr] (axis cs:0.2790, 92.11) -- (axis cs:1.3425, 8.12);

\end{axis}
\end{tikzpicture}


==> float/tikz_teaser.tex <==
\begin{tikzpicture}
\begin{axis}[
  ylabel style={align=center},
  ylabel= Mean Transfer Acc. (Log odds),
  tick label style={font=\scriptsize},
  ylabel style={font=\footnotesize},
  xlabel = \imnetlong Accuracy (\%),
  xlabel style={font=\footnotesize},
  xmax=80.4,
  ymax=1.38,
  xtick = {75,76,77,78,79,80},
  minor y tick num=1,
  height=6cm,
]

    \fill[Sepia, opacity=0.2] (70,1.256) -- (74.8, 1.256) -- (76.39, 1.256) -- (78.0, 1.195) -- (78.8, 1.053) --(79.8, 0.978) -- (79.8,0);
    \node[Sepia!60!Brown, text width=50pt] at (axis cs: 75.4,1.03) {\small{\begin{center} \textbf{Previous SotA}\end{center}}};

    \addplot[rsb,
    nodes near coords=\rsb,
    every node near coord/.style={anchor=east, font=\small, xshift=-1pt}]  coordinates {(79.8, 0.978)};

    \addplot[supcon,
    nodes near coords=SupCon,
    every node near coord/.style={anchor=east, font=\small, xshift=-1pt, yshift=-3pt}] coordinates {(78.8, 1.053)};

    \addplot[look, text width=50pt,
    nodes near coords={\baselineskip=1pt \begin{center}LOOK (\textit{+\textit{multi-crop}})\end{center}},
    every node near coord/.style={anchor=east, font=\small, xshift=25pt, yshift=-11pt}] coordinates {(78.0, 1.195)};

    \addplot[slmlp, text width=50pt,
    nodes near coords={\baselineskip=1pt \begin{center}SL-MLP (\textit{+\textit{multi-crop}})\end{center}},
    every node near coord/.style={anchor=south, font=\small, xshift=-18pt, yshift=-23pt}]
    coordinates {(76.30, 1.2207)};

    \addplot[dino,
    nodes near coords=\dino,
    every node near coord/.style={anchor=south, font=\small, xshift=5pt, yshift=1}] coordinates {(74.8, 1.256)};

    \addplot[paws,
    nodes near coords=PAWS,
    every node near coord/.style={anchor=south, font=\small, xshift=-1pt, yshift=1}] coordinates {(76.39, 1.256)};

    \fill[Apricot, opacity=0.2]
        (70, 1.3574) -- (78.0, 1.3574) -- (78.8, 1.3049) -- (79.56, 1.2241) -- (79.75, 1.2005) -- (79.97, 1.1497) -- (80.16, 1.09) -- (80.19, 1.08) -- (80.19, 0.9) -- (79.8, 0.9) -- (79.8, 0.978) -- (78.8, 1.053) -- (78.0, 1.195) -- (76.39, 1.256) -- (70, 1.256);
    \node[Bittersweet!60!white, text width=40pt] at (axis cs: 78.27,1.255)
    {\scriptsize{\begin{center} \textbf{New SotA (this paper)} \end{center}}};


    \addplot[mark=star, mark size=\convexhullmarkersize+1, only marks, ultra thick, color=Bittersweet,
    nodes near coords={\bone},
    every node near coord/.style={
        anchor=east, font=\footnotesize, xshift=-2pt
    }]  coordinates {(78.0, 1.3574)};

    \addplot[mark=star, mark size=\convexhullmarkersize+1, only marks, ultra thick, color=Bittersweet,
    opacity=0.5,
    ]  coordinates {(78.8, 1.3049)};

    \addplot[mark=star, mark size=\convexhullmarkersize+1, only marks, ultra thick, color=Bittersweet,
    opacity=0.5,
    ]  coordinates {(79.56, 1.2241)};

    \addplot[mark=star, mark size=\convexhullmarkersize+1, only marks, ultra thick, color=Bittersweet,
    opacity=0.5,
    ]  coordinates {(79.75, 1.2005)};

    \addplot[mark=star, mark size=\convexhullmarkersize+1, only marks, ultra thick, color=Bittersweet,
    opacity=0.5,
    ]  coordinates {(79.97, 1.1497)};

    \addplot[mark=star, mark size=\convexhullmarkersize+1, only marks, ultra thick, color=Bittersweet,
    nodes near coords={\btwo},
    every node near coord/.style={
        anchor=east, font=\footnotesize, yshift=7pt, xshift=7pt,
    }]  coordinates {(80.19, 1.08)};

\end{axis}
\end{tikzpicture}


==> float/tikz_weights_change.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5cm,
    height=3.5cm,
    ylabel= Frobenius Norm,
    xlabel = Epoch,
    ylabel style={align=center, font=\scriptsize},
    xlabel style={align=center, font=\scriptsize},
    tick label style={font=\scriptsize},
    ymode=log,
    scaled y ticks=true,
    xtick = {0, 50, 100},
    every axis plot/.append style={ultra thick},
    legend pos=south west,
    legend style = {column sep=2pt, font=\scriptsize, only marks},
]

    \addplot[style=ocmmcprone] table {./res/weights_change_OCM.txt};
    \addplot[style=basemcprone] table {./res/weights_change_t-ReX.txt};

    \addlegendentry{Prototypes $\Delta\vec{U}$}
    \addlegendentry{Weights $\Delta\netW$}

\end{axis}
\end{tikzpicture}

==> float/tikz_weights_vs_prototypes.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,
    height=3.5cm,
    xlabel = Placeholder,
    ylabel = Placeholder,
    xlabel style = {align=center, font=\footnotesize},
    ylabel style = {align=center, font=\footnotesize},
    legend pos=south west,
    legend columns = 1,
    legend style = {column sep=2pt, font=\scriptsize, only marks},
    tick label style={font=\scriptsize},
]


\end{axis}
\end{tikzpicture}


==> float_supp/tikz_ocm_memory.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=5cm,
    colormap/YlOrRd-6,
    cycle multiindex* list={
        {[colors of colormap={400,500,600,700,800,999}]}\nextlist
    },
    mark size = \convexhullmarkersize+0.5,
    ylabel = Mean Transfer Acc. \\ (Log odds),
    ylabel style = {align=center, font=\footnotesize},
    xlabel = \imnetlong Accuracy (\%),
    xlabel style = {align=center, font=\footnotesize},
    legend pos = north west,
    legend columns = 1,
    legend style = {column sep=2pt, font=\footnotesize, only marks},
    xtick = {77,78,79,80},
    ytick = {1.29,1.32,1.35},
]

    \addplot +[mark=*] coordinates {(76.54, 1.2846)};
    \addlegendentry{$|\mathcal{Q}|$=1024}

    \addplot +[mark=square*, mark size=\convexhullmarkersize] coordinates {(77.83, 1.3340)};
    \addlegendentry{$|\mathcal{Q}|$=2048}

    \addplot +[mark=diamond*] coordinates {(77.78, 1.3398)};
    \addlegendentry{$|\mathcal{Q}|$=4096}

    \addplot +[mark=pentagon*] coordinates {(77.98, 1.3574)};
    \addlegendentry{$|\mathcal{Q}|$=8192}

    \addplot +[mark=triangle*] coordinates {(77.87, 1.3406)};
    \addlegendentry{$|\mathcal{Q}|$=16384}

    \addplot +[mark=triangle*, mark options={rotate=180}] coordinates {(77.84, 1.3450)};
    \addlegendentry{$|\mathcal{Q}|$=65536}

\end{axis}
\end{tikzpicture}


==> float_supp/tikz_pwiseall_in1k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5.0cm,
    height=4.5cm,
    xlabel = ImageNet-1K Acc. (\%),
    xlabel style = {align=center, font=\footnotesize},
    ylabel = All-sample Distance,
    ylabel style = {align=center, font=\footnotesize},
    xmax=80.4,
    ymax=1.43,
    ymin=0.97,
    ytick = {0.7, 0.8, 0.9, 1.0, 1.1, 1.2, 1.3, 1.4},
    tick label style={font=\scriptsize},
]

    \addplot [base] coordinates {(76.6, 1.40393)};
    \addplot [basemc] coordinates {(79.7, 1.39724)};
    \addplot [basepr] coordinates {(74.1, 1.21063)};
    \addplot [basemcpr] coordinates {(77.6, 1.07620)};

    \draw[style=arrowmc] (axis cs:76.6, 1.40393) -- (axis cs:79.7, 1.39724);
    \draw[style=arrowmc] (axis cs:74.1, 1.21063) -- (axis cs:77.6, 1.07620);

    \draw[style=arrowpr] (axis cs:76.6, 1.40393) -- (axis cs:74.1, 1.21063);
    \draw[style=arrowpr] (axis cs:79.7, 1.39724) -- (axis cs:77.6, 1.07620);

\end{axis}
\end{tikzpicture}


==> float_supp/tikz_pwiseall_transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5.0cm,
    height=4.5cm,
    xlabel = Mean Transfer Acc. (LO),
    xlabel style = {align=center, font=\footnotesize},
    legend pos=outer north east,
    legend columns = 1,
    legend style = {column sep=2pt, font=\footnotesize, only marks, at={(1.15, 1)},anchor=north west},
    xmin=0.,
    xmax=1.4,
    ymax=1.43,
    ymin=0.97,
    ytick = {0.7, 0.8, 0.9, 1.0, 1.1, 1.2, 1.3, 1.4},
    tick label style={font=\scriptsize},
]

    \addplot [base] coordinates {(0.0951, 1.20402)};
    \addplot [basemc] coordinates {(0.2490, 1.15935)};
    \addplot [basepr] coordinates {(1.1322, 1.12471)};
    \addplot [basemcpr] coordinates {(1.3425, 1.01840)};

    \addlegendentry{{\base}}
    \addlegendentry{{\basemcshort}}
    \addlegendentry{{\baseprshort}}
    \addlegendentry{{\basemcprshort}}

    \draw[style=arrowmc, shorten >= 5pt, shorten <= 5pt] (axis cs:0.0951, 1.20402) -- (axis cs:0.2490, 1.15935);
    \draw[style=arrowmc] (axis cs:1.1322, 1.12471) -- (axis cs:1.3425, 1.01840);

    \draw[style=arrowpr] (axis cs:0.0951, 1.20402) -- (axis cs:1.1322, 1.12471);
    \draw[style=arrowpr] (axis cs:0.2490, 1.15935) -- (axis cs:1.3425, 1.01840);

\end{axis}
\end{tikzpicture}


==> float_supp/tikz_pwiseclass_in1k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.0cm,
    height=4cm,
    xlabel = ImageNet-1K Accuracy (\%),
    xlabel style = {align=center, font=\footnotesize},
    ylabel = Intra-class Distance,
    ylabel style = {align=center, font=\footnotesize},
    xmax=80.4,
    ymax=1.06,
    ymin=0.55,
    ytick = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
]

    \addplot [base] coordinates {(76.6, 0.67617)};
    \addplot [basemc] coordinates {(79.7, 0.62014)};
    \addplot [basepr] coordinates {(74.1, 1.02729)};
    \addplot [basemcpr] coordinates {(77.6, 0.89189)};

    \draw[style=arrowmc] (axis cs:76.6, 0.67617) -- (axis cs:79.7, 0.62014);
    \draw[style=arrowmc] (axis cs:74.1, 1.02729) -- (axis cs:77.6, 0.89189);

    \draw[style=arrowpr] (axis cs:76.6, 0.67617) -- (axis cs:74.1, 1.02729);
    \draw[style=arrowpr] (axis cs:79.7, 0.62014) -- (axis cs:77.6, 0.89189);

\end{axis}
\end{tikzpicture}


==> float_supp/tikz_pwiseclass_transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.0cm,
    height=4.0cm,
    xlabel = Mean Transfer Accuracy (Log odds),
    xlabel style = {align=center, font=\footnotesize},
    legend pos=outer north east,
    legend columns = 1,
    legend style = {column sep=2pt, font=\scriptsize, only marks},
    xmin=0.,
    xmax=1.4,
    ymax=1.06,
    ymin=0.55,
    ytick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xtick = {0.0, 0.4, 0.8, 1.2},
    tick label style={font=\scriptsize},
]

    \addplot [base] coordinates {(0.0951, 0.98328)};
    \addplot [basemc] coordinates {(0.2490, 0.91578)};
    \addplot [basepr] coordinates {(1.1322, 1.03877)};
    \addplot [basemcpr] coordinates {(1.3425, 0.92094)};

    \addlegendentry{{\base}}
    \addlegendentry{{\basemc}}
    \addlegendentry{{\basepr}}
    \addlegendentry{{\basemcpr}}

    \draw[style=arrowmc] (axis cs:0.0951, 0.98328) -- (axis cs:0.2490, 0.91578);
    \draw[style=arrowmc] (axis cs:1.1322, 1.03877) -- (axis cs:1.3425, 0.92094);

    \draw[style=arrowpr] (axis cs:0.0951, 0.98328) -- (axis cs:1.1322, 1.03877);
    \draw[style=arrowpr] (axis cs:0.2490, 0.91578) -- (axis cs:1.3425, 0.92094);

\end{axis}
\end{tikzpicture}


==> float_supp/tikz_singular_values.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5.0cm,
    height=4.5cm,
    ylabel= Singular Value,
    xlabel = Feature Dim. Index,
    ylabel style={align=center, font=\footnotesize},
    xlabel style={align=center, font=\footnotesize},
    tick label style={font=\scriptsize},
    ymode=log,
    ymin=0.0001,
    ymax=0.04,
    xtick = {0, 500, 1000},
    every axis plot/.append style={ultra thick},
    legend style = {column sep=2pt, font=\scriptsize, only marks},
]

    \addplot[style=basepr] table {./res/singular_values_1000_Ml0-L3.txt};
    \addplot[style=basemc] table {./res/singular_values_1000_Ml8-L0.txt};

\end{axis}
\end{tikzpicture}

==> float_supp/tikz_sparsity_in1k.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.0cm,
    height=4.0cm,
    xlabel = ImageNet-1K Accuracy (\%),
    xlabel style = {align=center, font=\footnotesize},
    ylabel = Sparsity Ratio (\%),
    ylabel style = {align=center, font=\footnotesize},
    xmax=80.4,
    ymax=100.,
    ymin=0.,
    tick label style={font=\scriptsize},
]

    \addplot [base] coordinates {(76.6, 95.06 )};
    \addplot [basemc] coordinates {(79.7, 93.59)};
    \addplot [basepr] coordinates {(74.1, 34.77)};
    \addplot [basemcpr] coordinates {(77.6, 5.66)};

    \draw[style=arrowmc] (axis cs:76.6, 95.06) -- (axis cs:79.7, 93.59);
    \draw[style=arrowmc] (axis cs:74.1, 34.77) -- (axis cs:77.6, 5.66);

    \draw[style=arrowpr] (axis cs:76.6, 95.06) -- (axis cs:74.1, 34.77);
    \draw[style=arrowpr] (axis cs:79.7, 93.59) -- (axis cs:77.6, 5.66);

\end{axis}
\end{tikzpicture}


==> float_supp/tikz_sparsity_transfer.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.0cm,
    height=4.0cm,
    xlabel = Mean Transfer Accuracy (Log odds),
    xlabel style = {align=center, font=\footnotesize},
    legend pos=outer north east,
    legend columns = 1,
    legend style = {column sep=2pt, font=\scriptsize, only marks},
    xmin=0.,
    xmax=1.4,
    ymax=100,
    ymin=0,
    tick label style={font=\scriptsize},
]

    \addplot [base] coordinates {(0.0951, 93.74)};
    \addplot [basemc] coordinates {(0.2790, 92.11)};
    \addplot [basepr] coordinates {(1.1322, 43.87)};
    \addplot [basemcpr] coordinates {(1.3425, 8.12)};

    \addlegendentry{{\base}}
    \addlegendentry{{\basemc}}
    \addlegendentry{{\basepr}}
    \addlegendentry{{\basemcpr}}

    \draw[style=arrowmc, shorten >= 3pt, shorten <= 3pt] (axis cs:0.0951, 93.74) -- (axis cs:0.2790, 92.11);
    \draw[style=arrowmc] (axis cs:1.1322, 43.87) -- (axis cs:1.3425, 8.12);

    \draw[style=arrowpr] (axis cs:0.0951, 93.74) -- (axis cs:1.1322, 43.87);
    \draw[style=arrowpr] (axis cs:0.2790, 92.11) -- (axis cs:1.3425, 8.12);

\end{axis}
\end{tikzpicture}


==> float_supp/tizk_ocm_L.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=5cm,
    ylabel = Mean Transfer Acc. \\ (Log odds),
    ylabel style = {align=center, font=\footnotesize},
    xlabel = \imnetlong Accuracy (\%),
    xlabel style = {align=center, font=\footnotesize},
    legend pos = south west,
    legend columns = 1,
    legend style = {column sep=2pt, font=\footnotesize},
    xtick = {77,78,79},
    ytick = {1.15,1.25,1.35},
]

    \addplot[lone, opacity=\convexhullmarkeropacity] coordinates {(79.51, 1.1386)};
    \addlegendentry{$L$=1, $d_h$=2048}
    \addplot[lone, opacity=\convexhullmarkeropacity, mark=square*] coordinates {(79.32, 1.1966)};
    \addlegendentry{$L$=1, $d_h$=4096}

    \addplot[ltwo, opacity=\convexhullmarkeropacity] coordinates {(78.77, 1.3049)};
    \addlegendentry{$L$=2, $d_h$=2048}
    \addplot[ltwo, opacity=\convexhullmarkeropacity, mark=square*] coordinates {(77.79, 1.3510)};
    \addlegendentry{$L$=2, $d_h$=4096}

    \addplot[lthree, opacity=\convexhullmarkeropacity] coordinates {(77.98, 1.3574)};
    \addlegendentry{$L$=3, $d_h$=2048}
    \addplot[lthree, opacity=\convexhullmarkeropacity, mark=square*] coordinates {(76.03, 1.3607)};
    \addlegendentry{$L$=3, $d_h$=4096}

\end{axis}
\end{tikzpicture}

